SpecGuardBench: Can Coding Agents Construct Reliable Validation Harnesses from Natural Language Specifications?

As coding agents become more capable, tests remain the primary evidence for judging whether their code is correct. Yet passing available tests does not establish that an implementation satisfies its natural language specification. Reliable validation requires checks that faithfully capture the specification and scenarios that thoroughly exercise the code, but current benchmarks provide limited insight into whether agents can construct such evidence themselves. We introduce SpecGuardBench, a benchmark of 291 tasks from 13 real-world repositories, covering 8 types of verification logic such as functional postconditions and interaction protocols. Given a natural language specification, repository context, and a reference implementation, an agent constructs a validation harness comprising executable checks and test scenarios. The checks should reject implementations that violate the specification while accepting those that satisfy it, and the scenarios should thoroughly exercise the code. Across four proprietary and open-weight coding agents, none constructs a harness scored as faithful on the benchmark's implementations for more than 63% of the tasks. The bottleneck lies less in exploring test scenarios than in constructing checks that faithfully reflect the specification. Specifically, the agents show a clear tendency to write checks that mirror the reference implementation rather than the specification, and therefore reject implementations that the specification permits.

==> figures/bench_statistics.tex <==
% % compiled on its own for a quick preview.

% \definecolor{bsBehavioral}{RGB}{154,190,222}
% \definecolor{bsStructural}{RGB}{250,173,107}
% \definecolor{bsConstraint}{RGB}{224,122,125}
% \definecolor{bsViolin}{RGB}{205,105,118}
% \providecommand{\benchname}{\textsc{SpecGuardBench}}

% % ---------------------------------------------------------------------------
% % Benchmark composition and per-instance distribution, shown side by side.
% % ---------------------------------------------------------------------------
% \begin{figure}[t]
%     \centering
%     \setlength{\abovecaptionskip}{3pt}
%     \begin{minipage}[b]{0.48\linewidth}
%         \centering
%         \begin{minipage}[b][3.5cm][b]{\linewidth}
%         \centering
%         \raisebox{-0.20cm}{%
%         \begin{tikzpicture}[scale=0.84, font=\scriptsize, text=black]
%             \def\outerRadius{1.55cm}
%             \def\innerRadius{0.88cm}

%             % Annular sectors: 228/291, 41/291, and 22/291.
%             \fill[bsBehavioral]
%                 (90:\outerRadius)
%                 arc[start angle=90,end angle=372.062,radius=\outerRadius]
%                 -- (372.062:\innerRadius)
%                 arc[start angle=372.062,end angle=90,radius=\innerRadius]
%                 -- cycle;
%             \fill[bsStructural]
%                 (372.062:\outerRadius)
%                 arc[start angle=372.062,end angle=422.784,radius=\outerRadius]
%                 -- (422.784:\innerRadius)
%                 arc[start angle=422.784,end angle=372.062,radius=\innerRadius]
%                 -- cycle;
%             \fill[bsConstraint]
%                 (422.784:\outerRadius)
%                 arc[start angle=422.784,end angle=450,radius=\outerRadius]
%                 -- (450:\innerRadius)
%                 arc[start angle=450,end angle=422.784,radius=\innerRadius]
%                 -- cycle;

%             \draw[white, line width=0.8pt] (0,0) circle (\outerRadius);
%             \draw[white, line width=0.8pt] (0,0) circle (\innerRadius);
%             \foreach \angle in {90,372.062,422.784}
%                 \draw[white, line width=0.8pt]
%                     (\angle:\innerRadius) -- (\angle:\outerRadius);

%             \node[align=center, font=\small\bfseries, text=black]
%                 at (0,0) {Full Set\\(291)};

%             % Direct labels replace a separate legend.
%             \draw[black!65, line width=0.45pt]
%                 (231.031:\outerRadius) -- (-1.45,-1.42);
%             \node[anchor=east, text=black]
%                 at (-1.43,-1.42) {\scriptsize
%                     \begin{tabular}{r}
%                         Behavioral\\
%                         \textbf{228 (78\%)}
%                     \end{tabular}};

%             \draw[black!65, line width=0.45pt]
%                 (397.423:\outerRadius) -- (1.53,1.18);
%             \node[anchor=west, text=black]
%                 at (1.51,1.18) {\scriptsize
%                     \begin{tabular}{l}
%                         Structural\\
%                         \textbf{41 (14\%)}
%                     \end{tabular}};

%             \draw[black!65, line width=0.45pt]
%                 (436.392:\outerRadius) -- (0.55,1.72);
%             \node[anchor=south, text=black]
%                 at (0.55,1.70) {\scriptsize
%                     \begin{tabular}{c}
%                         Implementation Constraint\\
%                         \textbf{22 (8\%)}
%                     \end{tabular}};
%         \end{tikzpicture}%
%         }
%         \end{minipage}

%         \caption{Specification categories in the Full Set.}
%         \label{fig:spec-category}
%     \end{minipage}\hfill
%     \begin{minipage}[b]{0.48\linewidth}
%         \centering
%         \begin{minipage}[b][3.5cm][b]{\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[
%                 width=0.96\linewidth,
%                 height=4.75cm,
%                 xmin=-0.40, xmax=0.40,
%                 ymin=1, ymax=41.5,
%                 axis x line=none,
%                 axis y line*=left,
%                 xtick=\empty,
%                 ytick={1,10,20,30,41},
%                 ylabel={Number of Retained Tasks},
%                 ylabel style={font=\small, text=black},
%                 y tick label style={font=\footnotesize, text=black},
%                 tick style={black!60},
%                 ymajorgrids=true,
%                 grid style={draw=black!18, dashed, line width=0.4pt},
%                 enlarge y limits=false,
%                 clip=false,
%             ]
%                 % Full Gaussian-kernel violin (bandwidth 3.0), symmetric
%                 % around x=0.
%                 \addplot[
%                     forget plot,
%                     smooth,
%                     draw=bsViolin!85!black,
%                     fill=bsViolin,
%                     fill opacity=0.32,
%                     line width=0.7pt,
%                 ] coordinates {
%                     (0.00000,1.0000) (0.02583,1.0095)
%                     (0.04940,1.0371) (0.07084,1.0813)
%                     (0.09026,1.1408) (0.10779,1.2141)
%                     (0.12356,1.2997) (0.13767,1.3963)
%                     (0.15027,1.5024) (0.16146,1.6166)
%                     (0.17137,1.7375) (0.18013,1.8636)
%                     (0.18786,1.9936) (0.19467,2.1260)
%                     (0.20069,2.2593) (0.20604,2.3922)
%                     (0.21085,2.5232) (0.21524,2.6509)
%                     (0.21933,2.7739) (0.22324,2.8907)
%                     (0.22710,3.0000) (0.23074,3.1)
%                     (0.23428,3.2) (0.23772,3.3)
%                     (0.24106,3.4) (0.2443,3.5) (0.2585,4)
%                     (0.2692,4.5) (0.2764,5) (0.2799,5.5)
%                     (0.2800,6) (0.2769,6.5) (0.2708,7)
%                     (0.2623,7.5) (0.2516,8) (0.2392,8.5)
%                     (0.2255,9) (0.2109,9.5) (0.1958,10)
%                     (0.1806,10.5) (0.1656,11) (0.1511,11.5)
%                     (0.1375,12) (0.1247,12.5) (0.1130,13)
%                     (0.1024,13.5) (0.0927,14) (0.0840,14.5)
%                     (0.0761,15) (0.0691,15.5) (0.0629,16)
%                     (0.0574,16.5) (0.0528,17) (0.0489,17.5)
%                     (0.0459,18) (0.0436,18.5) (0.0421,19)
%                     (0.0413,19.5) (0.0409,20) (0.0410,20.5)
%                     (0.0413,21) (0.0416,21.5) (0.0419,22)
%                     (0.0418,22.5) (0.0414,23) (0.0405,23.5)
%                     (0.0390,24) (0.0370,24.5) (0.0345,25)
%                     (0.0316,25.5) (0.0283,26) (0.0249,26.5)
%                     (0.0214,27) (0.0180,27.5) (0.0148,28)
%                     (0.0119,28.5) (0.0094,29) (0.0072,29.5)
%                     (0.0054,30) (0.0039,30.5) (0.0028,31)
%                     (0.0020,31.5) (0.0015,32) (0.0012,32.5)
%                     (0.0010,33) (0.0011,33.5) (0.0013,34)
%                     (0.0017,34.5) (0.0023,35) (0.0032,35.5)
%                     (0.0042,36) (0.0055,36.5) (0.0069,37)
%                     (0.0085,37.5) (0.0102,38) (0.0118,38.5)
%                     (0.0134,39) (0.0148,39.5) (0.0159,40)
%                     (0.0165,40.5) (0.0152,40.691) (0.0117,40.854)
%                     (0.0063,40.962) (0.0000,41.000)
%                     (-0.0063,40.962) (-0.0117,40.854)
%                     (-0.0152,40.691) (-0.0165,40.5) (-0.0159,40)
%                     (-0.0148,39.5) (-0.0134,39) (-0.0118,38.5)
%                     (-0.0102,38) (-0.0085,37.5) (-0.0069,37)
%                     (-0.0055,36.5) (-0.0042,36) (-0.0032,35.5)
%                     (-0.0023,35) (-0.0017,34.5) (-0.0013,34)
%                     (-0.0011,33.5) (-0.0010,33) (-0.0012,32.5)
%                     (-0.0015,32) (-0.0020,31.5) (-0.0028,31)
%                     (-0.0039,30.5) (-0.0054,30) (-0.0072,29.5)
%                     (-0.0094,29) (-0.0119,28.5) (-0.0148,28)
%                     (-0.0180,27.5) (-0.0214,27) (-0.0249,26.5)
%                     (-0.0283,26) (-0.0316,25.5) (-0.0345,25)
%                     (-0.0370,24.5) (-0.0390,24) (-0.0405,23.5)
%                     (-0.0414,23) (-0.0418,22.5) (-0.0419,22)
%                     (-0.0416,21.5) (-0.0413,21) (-0.0410,20.5)
%                     (-0.0409,20) (-0.0413,19.5) (-0.0421,19)
%                     (-0.0436,18.5) (-0.0459,18) (-0.0489,17.5)
%                     (-0.0528,17) (-0.0574,16.5) (-0.0629,16)
%                     (-0.0691,15.5) (-0.0761,15) (-0.0840,14.5)
%                     (-0.0927,14) (-0.1024,13.5) (-0.1130,13)
%                     (-0.1247,12.5) (-0.1375,12) (-0.1511,11.5)
%                     (-0.1656,11) (-0.1806,10.5) (-0.1958,10)
%                     (-0.2109,9.5) (-0.2255,9) (-0.2392,8.5)
%                     (-0.2516,8) (-0.2623,7.5) (-0.2708,7)
%                     (-0.2769,6.5) (-0.2800,6) (-0.2799,5.5)
%                     (-0.2764,5) (-0.2692,4.5) (-0.2585,4)
%                     (-0.2443,3.5) (-0.24106,3.4)
%                     (-0.23772,3.3) (-0.23428,3.2) (-0.23074,3.1)
%                     (-0.22710,3.0000) (-0.22324,2.8907)
%                     (-0.21933,2.7739) (-0.21524,2.6509)
%                     (-0.21085,2.5232) (-0.20604,2.3922)
%                     (-0.20069,2.2593) (-0.19467,2.1260)
%                     (-0.18786,1.9936) (-0.18013,1.8636)
%                     (-0.17137,1.7375) (-0.16146,1.6166)
%                     (-0.15027,1.5024) (-0.13767,1.3963)
%                     (-0.12356,1.2997) (-0.10779,1.2141)
%                     (-0.09026,1.1408) (-0.07084,1.0813)
%                     (-0.04940,1.0371) (-0.02583,1.0095)
%                     (0.00000,1.0000)
%                 };

%                 % Central Tukey box plot: Q1=4, median=7.5, Q3=11.
%                 % With 1.5*IQR fences, the whiskers span 2--20.
%                 \draw[black, line width=0.7pt]
%                     (axis cs:0,2) -- (axis cs:0,4);
%                 \draw[black, line width=0.7pt]
%                     (axis cs:0,11) -- (axis cs:0,20);
%                 \draw[black, line width=0.7pt]
%                     (axis cs:-0.020,2) -- (axis cs:0.020,2);
%                 \draw[black, line width=0.7pt]
%                     (axis cs:-0.020,20) -- (axis cs:0.020,20);
%                 \filldraw[
%                     fill=white,
%                     fill opacity=0.88,
%                     draw=black,
%                     line width=0.8pt,
%                 ] (axis cs:-0.07,4) rectangle (axis cs:0.07,11);
%                 \draw[black, line width=1pt]
%                     (axis cs:-0.07,7.5) -- (axis cs:0.07,7.5);

%                 % Direct annotations for the five box-plot components.
%                 % \tikzset{bs box label/.style={
%                 %     anchor=west,
%                 %     font=\scriptsize,
%                 %     text=black,
%                 %     inner sep=0.7pt,
%                 % }}
%                 % \draw[black!65, line width=0.35pt]
%                 %     (axis cs:0.020,20) -- (axis cs:0.170,20);
%                 % \node[bs box label] at (axis cs:0.170,20)
%                 %     {Upper whisker (20)};

%                 % \draw[black!65, line width=0.35pt]
%                 %     (axis cs:0.070,11) -- (axis cs:0.290,11);
%                 % \node[bs box label] at (axis cs:0.290,11)
%                 %     {$Q_3$ (11)};

%                 % \draw[black!65, line width=0.35pt]
%                 %     (axis cs:0.070,7.5) -- (axis cs:0.290,7.5);
%                 % \node[bs box label] at (axis cs:0.290,7.5)
%                 %     {Median (7.5)};

%                 % \draw[black!65, line width=0.35pt]
%                 %     (axis cs:0.070,4) -- (axis cs:0.290,4);
%                 % \node[bs box label] at (axis cs:0.290,4)
%                 %     {$Q_1$ (4)};

%                 % \draw[black!65, line width=0.35pt]
%                 %     (axis cs:-0.020,2) -- (axis cs:-0.085,2);
%                 % \node[bs box label, anchor=east] at (axis cs:-0.085,2)
%                 %     {Lower whisker (2)};
%             \end{axis}
%         \end{tikzpicture}
%         \end{minipage}

%         \caption{Number of tasks per instance across the 30 instances.}
%         \label{fig:instance-count}
%     \end{minipage}
% \end{figure}


% compiled on its own for a quick preview.

\definecolor{bsBehavioral}{RGB}{154,190,222}
\definecolor{bsStructural}{RGB}{250,173,107}
\definecolor{bsConstraint}{RGB}{224,122,125}
\definecolor{bsViolin}{RGB}{205,105,118}
\providecommand{\benchname}{\textsc{SpecGuardBench}}

% ---------------------------------------------------------------------------
% Benchmark composition and per-instance distribution, shown side by side.
% ---------------------------------------------------------------------------
\begin{figure}[t]
    \centering
    \setlength{\abovecaptionskip}{3pt}
    \begin{minipage}[b]{0.48\linewidth}
        \centering
        \begin{minipage}[b][3.5cm][b]{\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=0.96\linewidth,
                height=4.75cm,
                xmin=-0.40, xmax=0.40,
                ymin=1, ymax=41.5,
                axis x line=none,
                axis y line*=left,
                xtick=\empty,
                ytick={1,10,20,30,41},
                ylabel={Number of Retained Tasks},
                ylabel style={font=\small, text=black},
                y tick label style={font=\footnotesize, text=black},
                tick style={black!60},
                ymajorgrids=true,
                grid style={draw=black!18, dashed, line width=0.4pt},
                enlarge y limits=false,
                clip=false,
            ]
                % Full Gaussian-kernel violin (bandwidth 3.0), symmetric
                % around x=0.
                \addplot[
                    forget plot,
                    smooth,
                    draw=bsViolin!85!black,
                    fill=bsViolin,
                    fill opacity=0.32,
                    line width=0.7pt,
                ] coordinates {
                    (0.00000,1.0000) (0.02583,1.0095)
                    (0.04940,1.0371) (0.07084,1.0813)
                    (0.09026,1.1408) (0.10779,1.2141)
                    (0.12356,1.2997) (0.13767,1.3963)
                    (0.15027,1.5024) (0.16146,1.6166)
                    (0.17137,1.7375) (0.18013,1.8636)
                    (0.18786,1.9936) (0.19467,2.1260)
                    (0.20069,2.2593) (0.20604,2.3922)
                    (0.21085,2.5232) (0.21524,2.6509)
                    (0.21933,2.7739) (0.22324,2.8907)
                    (0.22710,3.0000) (0.23074,3.1)
                    (0.23428,3.2) (0.23772,3.3)
                    (0.24106,3.4) (0.2443,3.5) (0.2585,4)
                    (0.2692,4.5) (0.2764,5) (0.2799,5.5)
                    (0.2800,6) (0.2769,6.5) (0.2708,7)
                    (0.2623,7.5) (0.2516,8) (0.2392,8.5)
                    (0.2255,9) (0.2109,9.5) (0.1958,10)
                    (0.1806,10.5) (0.1656,11) (0.1511,11.5)
                    (0.1375,12) (0.1247,12.5) (0.1130,13)
                    (0.1024,13.5) (0.0927,14) (0.0840,14.5)
                    (0.0761,15) (0.0691,15.5) (0.0629,16)
                    (0.0574,16.5) (0.0528,17) (0.0489,17.5)
                    (0.0459,18) (0.0436,18.5) (0.0421,19)
                    (0.0413,19.5) (0.0409,20) (0.0410,20.5)
                    (0.0413,21) (0.0416,21.5) (0.0419,22)
                    (0.0418,22.5) (0.0414,23) (0.0405,23.5)
                    (0.0390,24) (0.0370,24.5) (0.0345,25)
                    (0.0316,25.5) (0.0283,26) (0.0249,26.5)
                    (0.0214,27) (0.0180,27.5) (0.0148,28)
                    (0.0119,28.5) (0.0094,29) (0.0072,29.5)
                    (0.0054,30) (0.0039,30.5) (0.0028,31)
                    (0.0020,31.5) (0.0015,32) (0.0012,32.5)
                    (0.0010,33) (0.0011,33.5) (0.0013,34)
                    (0.0017,34.5) (0.0023,35) (0.0032,35.5)
                    (0.0042,36) (0.0055,36.5) (0.0069,37)
                    (0.0085,37.5) (0.0102,38) (0.0118,38.5)
                    (0.0134,39) (0.0148,39.5) (0.0159,40)
                    (0.0165,40.5) (0.0152,40.691) (0.0117,40.854)
                    (0.0063,40.962) (0.0000,41.000)
                    (-0.0063,40.962) (-0.0117,40.854)
                    (-0.0152,40.691) (-0.0165,40.5) (-0.0159,40)
                    (-0.0148,39.5) (-0.0134,39) (-0.0118,38.5)
                    (-0.0102,38) (-0.0085,37.5) (-0.0069,37)
                    (-0.0055,36.5) (-0.0042,36) (-0.0032,35.5)
                    (-0.0023,35) (-0.0017,34.5) (-0.0013,34)
                    (-0.0011,33.5) (-0.0010,33) (-0.0012,32.5)
                    (-0.0015,32) (-0.0020,31.5) (-0.0028,31)
                    (-0.0039,30.5) (-0.0054,30) (-0.0072,29.5)
                    (-0.0094,29) (-0.0119,28.5) (-0.0148,28)
                    (-0.0180,27.5) (-0.0214,27) (-0.0249,26.5)
                    (-0.0283,26) (-0.0316,25.5) (-0.0345,25)
                    (-0.0370,24.5) (-0.0390,24) (-0.0405,23.5)
                    (-0.0414,23) (-0.0418,22.5) (-0.0419,22)
                    (-0.0416,21.5) (-0.0413,21) (-0.0410,20.5)
                    (-0.0409,20) (-0.0413,19.5) (-0.0421,19)
                    (-0.0436,18.5) (-0.0459,18) (-0.0489,17.5)
                    (-0.0528,17) (-0.0574,16.5) (-0.0629,16)
                    (-0.0691,15.5) (-0.0761,15) (-0.0840,14.5)
                    (-0.0927,14) (-0.1024,13.5) (-0.1130,13)
                    (-0.1247,12.5) (-0.1375,12) (-0.1511,11.5)
                    (-0.1656,11) (-0.1806,10.5) (-0.1958,10)
                    (-0.2109,9.5) (-0.2255,9) (-0.2392,8.5)
                    (-0.2516,8) (-0.2623,7.5) (-0.2708,7)
                    (-0.2769,6.5) (-0.2800,6) (-0.2799,5.5)
                    (-0.2764,5) (-0.2692,4.5) (-0.2585,4)
                    (-0.2443,3.5) (-0.24106,3.4)
                    (-0.23772,3.3) (-0.23428,3.2) (-0.23074,3.1)
                    (-0.22710,3.0000) (-0.22324,2.8907)
                    (-0.21933,2.7739) (-0.21524,2.6509)
                    (-0.21085,2.5232) (-0.20604,2.3922)
                    (-0.20069,2.2593) (-0.19467,2.1260)
                    (-0.18786,1.9936) (-0.18013,1.8636)
                    (-0.17137,1.7375) (-0.16146,1.6166)
                    (-0.15027,1.5024) (-0.13767,1.3963)
                    (-0.12356,1.2997) (-0.10779,1.2141)
                    (-0.09026,1.1408) (-0.07084,1.0813)
                    (-0.04940,1.0371) (-0.02583,1.0095)
                    (0.00000,1.0000)
                };

                % Central Tukey box plot: Q1=4, median=7.5, Q3=11.
                % With 1.5*IQR fences, the whiskers span 2--20.
                \draw[black, line width=0.7pt]
                    (axis cs:0,2) -- (axis cs:0,4);
                \draw[black, line width=0.7pt]
                    (axis cs:0,11) -- (axis cs:0,20);
                \draw[black, line width=0.7pt]
                    (axis cs:-0.020,2) -- (axis cs:0.020,2);
                \draw[black, line width=0.7pt]
                    (axis cs:-0.020,20) -- (axis cs:0.020,20);
                \filldraw[
                    fill=white,
                    fill opacity=0.88,
                    draw=black,
                    line width=0.8pt,
                ] (axis cs:-0.07,4) rectangle (axis cs:0.07,11);
                \draw[black, line width=1pt]
                    (axis cs:-0.07,7.5) -- (axis cs:0.07,7.5);

                % Direct annotations for the five box-plot components.
                % \tikzset{bs box label/.style={
                %     anchor=west,
                %     font=\scriptsize,
                %     text=black,
                %     inner sep=0.7pt,
                % }}
                % \draw[black!65, line width=0.35pt]
                %     (axis cs:0.020,20) -- (axis cs:0.170,20);
                % \node[bs box label] at (axis cs:0.170,20)
                %     {Upper whisker (20)};

                % \draw[black!65, line width=0.35pt]
                %     (axis cs:0.070,11) -- (axis cs:0.290,11);
                % \node[bs box label] at (axis cs:0.290,11)
                %     {$Q_3$ (11)};

                % \draw[black!65, line width=0.35pt]
                %     (axis cs:0.070,7.5) -- (axis cs:0.290,7.5);
                % \node[bs box label] at (axis cs:0.290,7.5)
                %     {Median (7.5)};

                % \draw[black!65, line width=0.35pt]
                %     (axis cs:0.070,4) -- (axis cs:0.290,4);
                % \node[bs box label] at (axis cs:0.290,4)
                %     {$Q_1$ (4)};

                % \draw[black!65, line width=0.35pt]
                %     (axis cs:-0.020,2) -- (axis cs:-0.085,2);
                % \node[bs box label, anchor=east] at (axis cs:-0.085,2)
                %     {Lower whisker (2)};
            \end{axis}
        \end{tikzpicture}
        \end{minipage}

        \caption{Number of tasks per instance across the 30 instances.}
        \label{fig:instance-count}
    \end{minipage}\hfill
    \begin{minipage}[b]{0.48\linewidth}
        \centering
        \begin{minipage}[b][3.5cm][b]{\linewidth}
        \centering
        \resizebox{0.99\linewidth}{!}{%
        \begin{tikzpicture}[font=\fontsize{6.5}{7.2}\selectfont, text=black]
            \def\outerRadius{1.15cm}
            \def\innerRadius{0.65cm}
            \definecolor{bsFunctional}{HTML}{5F8FB8}
            \definecolor{bsInput}{HTML}{E5A05B}
            \definecolor{bsState}{HTML}{80AD91}
            \definecolor{bsFrame}{HTML}{B298BF}
            \definecolor{bsInteraction}{HTML}{CF777A}
            \definecolor{bsCall}{HTML}{C6AF57}
            \definecolor{bsInterface}{HTML}{79B7BE}
            \definecolor{bsRelational}{HTML}{A58B79}
            \definecolor{bsOther}{HTML}{AAAAAA}

            % Counts sum to 291. Sector angles use counts, not rounded percentages.
            \def\bsStartAngle{135}
            \foreach \category/\count/\pct/\shade/\labelX/\labelY/\labelAnchor in {
                {Functional Postcondition}/143/49.1/bsFunctional/-1.53/-1.05/east,
                {Input Validation}/52/17.9/bsInput/1.53/-1.10/west,
                {State Postcondition}/18/6.2/bsState/1.53/-0.25/west,
                {Frame Condition}/14/4.8/bsFrame/1.53/0.60/west,
                {Interaction Protocol}/32/11.0/bsInteraction/1.53/1.45/west,
                {Call Order}/2/0.7/bsCall/0.20/1.65/south,
                {Interface Signature}/23/7.9/bsInterface/-1.95/1.65/east,
                {Relational Property}/5/1.7/bsRelational/-1.95/1.00/east,
                {Other}/2/0.7/bsOther/-1.95/0.35/east%
            } {
                \pgfmathsetmacro{\bsEndAngle}{\bsStartAngle+\count/291*360}
                \filldraw[fill=\shade, draw=white, line width=0.35pt]
                    (\bsStartAngle:\outerRadius)
                    arc[start angle=\bsStartAngle,end angle=\bsEndAngle,radius=\outerRadius]
                    -- (\bsEndAngle:\innerRadius)
                    arc[start angle=\bsEndAngle,end angle=\bsStartAngle,radius=\innerRadius]
                    -- cycle;
                % Fan out the small sectors with outside leader lines.
                \pgfmathsetmacro{\bsMidAngle}{(\bsStartAngle+\bsEndAngle)/2}
                % A short horizontal tail forms an elbow beside each label.
                \pgfmathsetmacro{\bsElbowX}{\labelX-sign(\labelX)*0.08}
                % The four right-side labels share parallel leaders (slope 0.65).
                \def\bsRightAnchor{west}
                \ifx\labelAnchor\bsRightAnchor
                    \pgfmathsetmacro{\bsRadiusCm}{\outerRadius/1cm}
                    \pgfmathsetmacro{\labelY}{\bsRadiusCm*sin(\bsMidAngle)
                        +0.65*(\bsElbowX-\bsRadiusCm*cos(\bsMidAngle))}
                \fi
                \draw[black!45, line width=0.4pt, line join=miter]
                    (\bsMidAngle:\outerRadius) -- (\bsElbowX,\labelY)
                    -- (\labelX,\labelY);
                \node[anchor=\labelAnchor, align=center,
                    inner sep=1pt]
                    at (\labelX,\labelY) {\category\\\count\ (\pct\%)};
                \xdef\bsStartAngle{\bsEndAngle}
            }
            \node[align=center, font=\fontsize{7}{8}\selectfont\bfseries] at (0,0) {Full Set\\(291)};
        \end{tikzpicture}%
        }
        \end{minipage}

        \caption{Distribution of verification logic types in the full set of \benchname{}.}
        \label{fig:spec-category}
    \end{minipage}
    
\end{figure}


==> figures/miss_anatomy.tex <==
\begingroup
\definecolor{missScenario}{HTML}{5F8FB8}
\definecolor{missChecks}{HTML}{C95F5F}
\definecolor{missAlternative}{HTML}{D9A63A}
\definecolor{missRejectAll}{HTML}{9A9A9A}
\definecolor{missText}{HTML}{000000}
\newcommand{\missAgentFont}{\rmfamily\fontsize{7.5}{8.5}\selectfont}
\newcommand{\missAxisFont}{\rmfamily\fontsize{7.5}{8.5}\selectfont}
\newcommand{\missTitleFont}{\rmfamily\fontsize{8.5}{8.5}\selectfont}
\begin{tikzpicture}[
    x=0.95\linewidth,
    y=1pt,
    font=\rmfamily\fontsize{7}{8.5}\selectfont,
    text=missText,
    legend/.style={anchor=north west, align=left, inner sep=0pt,
        font=\rmfamily\fontsize{7.5}{7.2}\selectfont},
    agent label/.style={anchor=east, inner sep=0pt,
        font=\missAgentFont},
    axis label/.style={inner sep=0pt, text=black,
        font=\missAxisFont},
    percentage/.style={font=\rmfamily\bfseries\fontsize{7}{8}\selectfont, inner sep=0pt},
    panel title/.style={anchor=north, align=center, inner sep=0pt,
        font=\missTitleFont}
]
\path[use as bounding box] (0,-14) rectangle (1,95);
\begin{scope}[xshift=-0.02\linewidth]

\newcommand{\missbar}[4]{%
    \pgfmathsetmacro{\firstEnd}{#1}
    \pgfmathsetmacro{\secondEnd}{#1+#2}
    \pgfmathsetmacro{\thirdEnd}{#1+#2+#3}
    \begin{scope}[xshift=-0.025\linewidth]
    \ifnum#1>0\relax
        \fill[missChecks]
            (0.300,#4-5)
            rectangle ({0.300+0.00328*\firstEnd},#4+5);
        \node[percentage, text=white]
            at ({0.300+0.00328*#1/2},#4) {#1};
    \fi
    \ifnum#2>0\relax
        \fill[missAlternative]
            ({0.300+0.00328*\firstEnd},#4-5)
            rectangle ({0.300+0.00328*\secondEnd},#4+5);
        \node[percentage, text=white]
            at ({0.300+0.00328*(\firstEnd+#2/2)},#4) {#2};
        \draw[white, line width=0.7pt]
            ({0.300+0.00328*\firstEnd},#4-5)
            -- ({0.300+0.00328*\firstEnd},#4+5);
    \fi
    \ifnum#3>0\relax
        \fill[missRejectAll]
            ({0.300+0.00328*\secondEnd},#4-5)
            rectangle ({0.300+0.00328*\thirdEnd},#4+5);
        \node[percentage, text=white]
            at ({0.300+0.00328*(\secondEnd+#3/2)},#4) {#3};
        \draw[white, line width=0.7pt]
            ({0.300+0.00328*\secondEnd},#4-5)
            -- ({0.300+0.00328*\secondEnd},#4+5);
    \fi
    \end{scope}
}
% Vertical dashed separator between legends (a) and (b)
\begin{scope}[yshift=-5pt]
\draw[
    black!50,
    densely dashed,
    line width=0.5pt
] (0.625,75) -- (0.625,96);

\fill[missScenario] (0.652,88.5) rectangle (0.669,95);
\node[legend] at (0.674,95)
    {Checks reject the violation and accept the gold.};

\fill[missChecks] (0.652,77.5) rectangle (0.669,84);
\node[legend] at (0.674,84)
    {Checks accept the violation.};

\begin{scope}[xshift=-0.04\linewidth]
\fill[missChecks] (0.090,88.5) rectangle (0.107,95);
\node[legend] at (0.110,95) {Checks accept the violation.};
\fill[missAlternative] (0.355,88.5) rectangle (0.372,95);
\node[legend] at (0.375,95) {Checks reject the valid alternative.};
\fill[missRejectAll] (0.090,77.5) rectangle (0.107,84);
\node[legend] at (0.110,84) {Checks reject all implementations.};
\end{scope}
\end{scope}
% (a) Shares of each agent's failures with a runnable harness in the 291-task main experiment, from
% analysis/coverage_correlation/certs.csv: missed without a false alarm / rejects a valid alternative
% but not the gold / rejects the gold too. Counts: Codex 44/57/10 of 111, Claude Code 82/45/14 of 141,
% DeepSeek 80/43/35 of 158, GLM 62/44/0 of 106.
% (b) Share repaired among the missed violations the witness replacement applies to, from
% analysis/paper_figures/make_figures.py: Codex 12 of 19, Claude Code 9 of 35, DeepSeek 6 of 26, GLM 16 of 33.
\foreach \agent/\rowY/\missedPct/\alternativePct/\rejectAllPct/\repairedPct in {
    {Codex / GPT-5.6-sol}/59/40/51/9/63,
{Claude Code / Claude Opus 5}/44/58/32/10/26,
{OpenCode / DeepSeek-V4-Pro}/29/51/27/22/23,
{OpenCode / GLM-5.3}/14/58/42/0/48
} {
    \node[agent label, xshift=-0.025\linewidth] at (0.284,\rowY) {\agent};
    \missbar{\missedPct}{\alternativePct}{\rejectAllPct}{\rowY}
    \pgfmathtruncatemacro{\repairedPctInt}{\repairedPct}
    \pgfmathtruncatemacro{\persistentPct}{100-\repairedPct}
    \fill[missScenario] (0.672,\rowY-5)
        rectangle ({0.672+0.00328*\repairedPctInt},\rowY+5);
    \fill[missChecks] ({0.672+0.00328*\repairedPctInt},\rowY-5)
        rectangle (1,\rowY+5);
    \draw[white, line width=0.7pt]
        ({0.672+0.00328*\repairedPctInt},\rowY-5)
        -- ({0.672+0.00328*\repairedPctInt},\rowY+5);
    \node[percentage, text=white]
        at ({0.672+0.00328*\repairedPctInt/2},\rowY) {\repairedPctInt};
    \node[percentage, text=white]
        at ({0.672+0.00328*(\repairedPctInt+\persistentPct/2)},\rowY)
        {\persistentPct};
}

\node[axis label, xshift=-0.025\linewidth] at (0.464,1) {{Percentage (\%)}};
\node[axis label] at (0.836,1) {{Percentage (\%)}};
\node[panel title, xshift=-0.025\linewidth] at (0.444,-8) {\textbf{(a) Failure Distribution}};
\node[panel title] at (0.836,-8) {\textbf{(b) Missed Violation Distribution}};
\end{scope}

\end{tikzpicture}
\endgroup


==> figures/step_budget.tex <==


% Palette recovered from the original figures/step_budget.pdf.
\definecolor{sbGPT}{RGB}{42,120,214}
\definecolor{sbClaude}{RGB}{235,104,52}
\definecolor{sbDeepSeek}{RGB}{27,175,122}
\definecolor{sbGLM}{RGB}{237,161,0}

\pgfplotsset{
    step budget axis/.style={
        scale only axis=true,
        width=3.05cm,
        height=2.7cm,
        xmin=26,
        xmax=84,
        xtick={30,50,80},
        axis lines=box,
        axis line style={black, line width=0.6pt},
        tick style={black, line width=0.5pt},
        tick label style={font=\normalsize},
        title style={font=\normalsize\bfseries, yshift=-2pt},
        xlabel style={font=\small\bfseries, yshift=2pt},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style={draw=black!14, line width=0.3pt},
        legend style={
            draw=none,
            fill=none,
            font=\fontsize{10}{8.5}\selectfont,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=3.5mm},
            inner sep=0pt
        },
        legend cell align=left,
        legend image code/.code={
            \draw[#1, mark=none] (0cm,0cm) -- (0.19cm,0cm);
            \draw[#1, mark=none] (0.41cm,0cm) -- (0.60cm,0cm);
            \draw[#1] plot coordinates {(0.30cm,0cm)};
        },
        legend image post style={scale=1.25},
        clip=false,
    },
}

\tikzset{
    sb line/.style={
        line width=1.2pt,
        mark size=1.2pt,
    },
    sb gpt/.style={
        sb line, color=sbGPT, mark=*,
        mark options={solid, fill=sbGPT, draw=sbGPT, line width=0.45pt},
    },
    sb claude/.style={
        sb line, color=sbClaude, mark=*,
        mark options={solid, fill=sbClaude, draw=sbClaude, line width=0.45pt},
    },
    sb deepseek/.style={
        sb line, color=sbDeepSeek, mark=*,
        mark options={solid, fill=sbDeepSeek, draw=sbDeepSeek, line width=0.45pt},
    },
    sb glm/.style={
        sb line, color=sbGLM, mark=*,
        mark options={solid, fill=sbGLM, draw=sbGLM, line width=0.45pt},
    },
}

% Draw each two-point segment with shortened ends, then add the three markers
% separately.  The resulting gap belongs to the line itself; the markers need
% no white outline or masking layer.
\newcommand{\sbplot}[7]{%
    \addplot[forget plot,#1,mark=none,shorten <=2pt,shorten >=2pt]
        coordinates {(#2,#3) (#4,#5)};
    \addplot[forget plot,#1,mark=none,shorten <=2pt,shorten >=2pt]
        coordinates {(#4,#5) (#6,#7)};
    \addplot[forget plot,#1,only marks]
        coordinates {(#2,#3) (#4,#5) (#6,#7)};
}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=4 by 1,
        horizontal sep=16mm,
        group name=stepplots,
    },
    step budget axis,
]

\nextgroupplot[
    title={Submission (\%)},
    xlabel={Step Budget},
    ymin=60,
    ymax=102,
    ytick={60,70,80,90,100},
    legend to name=stepbudgetlegend,
]
\addlegendimage{sb gpt}
\addlegendentry{Codex / GPT-5.6-sol}
\addlegendimage{sb claude}
\addlegendentry{Claude Code / Claude Opus 5}
\addlegendimage{sb deepseek}
\addlegendentry{OpenCode / DeepSeek-V4-Pro}
\addlegendimage{sb glm}
\addlegendentry{OpenCode / GLM-5.3}
\sbplot{sb gpt}{30}{100}{50}{100}{80}{100}
\sbplot{sb claude}{30}{96}{50}{98}{80}{100}
\sbplot{sb deepseek}{30}{68}{50}{95}{80}{99}
\sbplot{sb glm}{30}{77}{50}{95}{80}{99}

\nextgroupplot[
    title={Detection (\%)},
    xlabel={Step Budget},
    ymin=40,
    ymax=90,
    ytick={40,50,60,70,80,90},
]
\sbplot{sb gpt}{30}{83}{50}{82}{80}{83}
\sbplot{sb claude}{30}{59}{50}{57}{80}{66}
\sbplot{sb deepseek}{30}{46}{50}{61}{80}{70}
\sbplot{sb glm}{30}{63}{50}{73}{80}{75}

\nextgroupplot[
    title={False Alarm (\%)},
    xlabel={Step Budget},
    ymin=0,
    ymax=40,
    ytick={0,10,20,30,40},
]
\sbplot{sb gpt}{30}{20}{50}{20}{80}{21}
\sbplot{sb claude}{30}{14}{50}{12}{80}{19}
\sbplot{sb deepseek}{30}{19}{50}{27}{80}{23}
\sbplot{sb glm}{30}{22}{50}{21}{80}{12}

\nextgroupplot[
    title={Faithfulness (\%)},
    xlabel={Step Budget},
    ymin=20,
    ymax=80,
    ytick={20,40,60,80},
]
\sbplot{sb gpt}{30}{66}{50}{65}{80}{65}
\sbplot{sb claude}{30}{49}{50}{50}{80}{52}
\sbplot{sb deepseek}{30}{31}{50}{39}{80}{52}
\sbplot{sb glm}{30}{46}{50}{56}{80}{68}

\end{groupplot}

% Reserve the unshifted legend's bounding box so that moving the visible
% legend does not move or rescale the four panels inside \resizebox.
\coordinate (stepbudgetlegendcenter) at
    ($(stepplots c1r1.north west)!0.5!(stepplots c4r1.north east)+(0,7mm)$);
\node[anchor=south, inner sep=0pt] at (stepbudgetlegendcenter)
    {\phantom{\ref*{stepbudgetlegend}}};
\node[anchor=south, inner sep=0pt, overlay, xshift=-2mm]
    at (stepbudgetlegendcenter)
    {\ref*{stepbudgetlegend}};
\end{tikzpicture}

